Uncovering the Dynamics of the Wealth Distribution

I introduce a new way of decomposing the evolution of the wealth distribution using a simple continuous time stochastic model, which separates the effects of mobility, savings, labor income, rates of return, demography, inheritance, and assortative mating. Based on two results from stochastic calculus, I show that this decomposition is nonparametrically identified and can be estimated based solely on repeated cross-sections of the data. I estimate it in the United States since 1962 using historical data on income, wealth, and demography. I find that the main drivers of the rise of the top 1% wealth share since the 1980s have been, in decreasing level of importance, higher savings at the top, higher rates of return on wealth (essentially in the form of capital gains), and higher labor income inequality. I then use the model to study the effects of wealth taxation. I derive simple formulas for how the tax base reacts to the net-of-tax rate in the long run, which nest insights from several existing models, and can be calibrated using estimable elasticities. In the benchmark calibration, the revenue-maximizing wealth tax rate at the top is high (around 12%), but the revenue collected from the tax is much lower than in the static case.

==> figures/diagram-models.tex <==
\centering
\begin{tikzpicture}

\fill[color=white,left color=RubyRed!10, right color=white] (0,0) rectangle (2,10);
\fill[color=DarkSkyBlue!30] (0, 0) -- (-10, 10) -- (0, 10);
\fill[color=MaximumGreen!10] (0, 0) -- (-10, 0) -- (-10, 10);

%\fill[color=Mahogany!20] (0, 0) -- (0, 1) -- (-9, 10) -- (-10, 10) -- (-10, 9) -- (-1, 0) -- cycle;

\fill[color=Mahogany!20] (0, 0) -- (-9, 10) -- (-10, 10) -- (-10, 9) -- cycle;

\draw[color=Charcoal,fill=white] (-9.8,0.2) -- (-9.8,2.7) -- (-7.3,0.2) -- cycle;
\draw[color=Charcoal,fill=white] (-0.2,9.8) -- (-2.7,9.8) -- (-0.2,7.3) -- cycle;
\draw[color=Charcoal,fill=white] (-9.8,9.8) -- (-7.3,9.8) -- (-9.8,7.3) -- cycle;
\draw[color=Charcoal,fill=white] (-0.2,0.2) -- (-2.7,0.2) -- (-0.2,2.7) -- cycle;

\node[rotate=-45,text width=2cm,align=center,below,scale=0.8] at (-8.6, 1.4) {lower inequality \\ $\downarrow$};
\node[rotate=-45,text width=2cm,align=center,above,scale=0.8] at (-1.4, 8.6) {$\uparrow$ \\ higher inequality};
\node[rotate=45,text width=2cm,align=center,below,scale=0.8] at (-1.42, 1.42) {slower transitions \\ $\downarrow$};
\node[rotate=45,text width=2cm,align=center,above,scale=0.8] at (-8.7, 8.7) {$\uparrow$ \\ faster transitions};

\node[rectangle,scale=0.9,color=RubyRed,fill=white,draw=RubyRed,text width=2.5cm,align=center] at (2.5, 5) {degenerate steady-state};

\draw[->,very thick,color=Charcoal] (-10,0) -- (2,0);
\node[below] at (-5, 0) {drift parameter $\mu$ ($\rightarrow$ average savings)};
\draw[->,very thick,color=Charcoal] (0,0) -- (0,10);
\node[above,rotate=-90] at (0, 5) {diffusion parameter $\sigma^2$ ($\rightarrow$ mobility)};

\draw[->,very thick,color=Mahogany] (-10.25, 6) node[above left,text width=3.5cm,align=center,scale=0.7]{to get steady-state inequality levels that match reality, models must have parameters close to this diagonal; models on that diagonal still feature different transition speeds} to[bend right] (-6, 6);

\draw[very thick] (-11.7, 4.5) node{\textbf{1}} circle (0.3);
\draw[pattern=north east lines] (-8, 2) circle (0.5);
\draw[->,very thick] (-9.5, 3) node[above,text width=5cm,align=center,scale=0.7]{\textbf{\AtNextCite{\color{black}}\citet{aiyagari_uninsured_1994}} and other \textbf{\AtNextCite{\color{black}}\citet{bewley_permanent_1977}} models, underestimate inequality because savings and mobility at the top are too low} to[bend right] (-8.5, 2.3);

\draw[very thick] (-6, 2.6) node{\textbf{2}} circle (0.3);
\draw[pattern=north east lines] (-2, 2) circle (0.5);
\draw[->,very thick] (-5, 2.2) node[below,text width=6.5cm,align=center,scale=0.7]{\AtNextCite{\color{black}} models with bequests motives and/or a taste for wealth \textbf{\citep{carroll_why_1998,de_nardi_wealth_2004}} achieve higher inequality through higher savings alone} to[bend left=50] (-2.4,2.4);

\draw[very thick] (-3.9, 6.4) node{\textbf{3}} circle (0.3);
\draw[pattern=north east lines] (-3.7, 3.7) circle (0.5);
\draw[->,very thick] (-3.7, 5.7) node[right,text width=5cm,align=center,scale=0.7]{\AtNextCite{\color{black}} models with stochastic returns \textbf{\citep{quadrini_entrepreneurship_2000,cagetti_entrepreneurship_2006,benhabib_distribution_2011}} also feature higher mobility} to[bend right=50] (-4, 4.2);

\draw[very thick] (-6.3, 9.2) node{\textbf{4}} circle (0.3);
\draw[pattern=north east lines] (-7, 7) circle (0.5);
\draw[->,very thick] (-6, 8.5) node[right,text width=5cm,align=center,scale=0.7]{\textbf{this paper} finds that to match both the levels and the transition speeds of inequality, we actually need lower savings but even higher mobility} to[bend right=30] (-6.9, 7.6);

% \draw (0, 0) node{$\bullet$};
% \draw[->,very thick] (-2, -2.5) node[left,text width=11cm,align=center,scale=0.7]{\AtNextCite{\color{black}}synthetic savings methods \textbf{\citep{saez_wealth_2016,kuhn_income_2020,garbinti_accounting_2021}} assume an edge case; they start from zero mobility, and so they can only achieve a steady-state if they also assume zero savings; this is compatible with any inequality level, but cannot produce any transition unless the parameters vary} to[bend right=42] (0, -0.2);

\end{tikzpicture}


==> figures/models-chart.tex <==
\centering

\scalebox{0.65}{
\begin{tikzpicture}

\node[very thick,rectangle,draw=black,text width=3cm,minimum height=0.8cm,align=center] at (0, 0) {Preferences};
\node[very thick,rectangle,draw=black,text width=3cm,minimum height=0.8cm,align=center] at (0, -1) {Income shocks};
\node[very thick,rectangle,draw=black,text width=3cm,minimum height=0.8cm,align=center] at (0, -2) {$\cdots$};

\draw[very thick,dotted] (-2, 0.75) rectangle (2, -2.75);
\node[above,text width=3cm,align=center] at (0, 0.75) {\textit{microfoundations}};
\node[below,text width=8cm,align=center] at (0, -2.9) {\AtNextCite{\color{black}}\citet{aiyagari_uninsured_1994} \\ \AtNextCite{\color{black}}\citet{benhabib_distribution_2011} \\ \AtNextCite{\color{black}}\citet{hubmer_comprehensive_2018} \\ $\cdots$};

\node[very thick,right,rectangle,draw=black,text width=3cm,minimum height=0.8cm,align=center] at (16.5, -1) {Wealth \\ distribution};

\draw[line width=0.7mm, ->, color=QueenBlue] (2.2, -2.95) to[bend right=30] (19, -1.75); \node[color=QueenBlue] at (10, -5.3) {\textbf{Standard approach:} calibration + simulation};

\draw[very thick] (1.65, 0) to[bend left] (2.7, -1);
\draw[very thick] (1.65, -1) -- (6.3, -1);
\draw[very thick] (1.65, -2) to[bend right] (2.7, -1);

\draw[very thick,->] (6.3, -1) to[bend left] (7.5, -0.25);
\draw[very thick,->] (6.3, -1) to[bend right] (7.5, -1.75);

\node[very thick,right,rectangle,draw=black,text width=3cm,minimum height=0.8cm,align=center] at (7.5, -0.25) {Average savings by wealth};

\node[very thick,right,rectangle,draw=black,text width=3cm,minimum height=0.8cm,align=center] at (7.5, -1.75) {Average mobility by wealth};

\draw[very thick,dotted] (7, -2.75) rectangle (11.25, 0.75);
\node[above,text width=5cm,align=center] at (9.125, 0.75) {\textit{wealth transition equation}};

\node[very thick,right,circle,draw=black,align=center,fill=white] at (3.5, -1) {\AtNextCite{\color{black}}\citeauthor{gyongy_mimicking_1986} \\ (\AtNextCite{\color{black}}\citeyear{gyongy_mimicking_1986})};
\node[below,text width=5cm,align=center] at (4.5, -2) {$\Downarrow$ \\ \textit{``sufficient statistics''}};

\draw[very thick,->] (10.8, -0.25) to[bend right] (12, -1);
\draw[very thick] (10.8, -1.75) to[bend left] (12, -1);

\node[very thick,right,rectangle,draw=black,text width=3cm,minimum height=0.8cm,align=center] at (12, -1) {Kolmogorov \\ equation};

\draw[very thick,->] (15.3, -1) -- (16.5, -1);

\draw[line width=0.7mm, ->,color=RubyRed] (18, -1.75) to[bend left=50] (14, -1.75);
\draw[line width=0.7mm, ->,color=RubyRed] (13.5, -1.75) to[bend left=50] (9.125, -2.5);

\node[color=RubyRed, scale=1.2] at (14.2, -3) {\textbf{This paper}};

%\node[color=SafetyBlazeOrange,text width=10cm,align=center] at (15.5, 2.5) {\textbf{Synthetic savings (assumes zero mobility)} \\ \AtNextCite{\color{SafetyBlazeOrange}}\citet{saez_wealth_2016} \\ \AtNextCite{\color{SafetyBlazeOrange}}\citet{kuhn_income_2020} \\ \AtNextCite{\color{SafetyBlazeOrange}}\citet{garbinti_accounting_2021} \\ $\cdots$};

%\draw[line width=1mm,color=SafetyBlazeOrange] plot[smooth] coordinates {(7.2, -2.5) (7.6, -1) (8, -2.6) (8.4, -1.1) (8.8, -2.7) (9.2, -1) (9.6, -2.4) (10, -1.2) (10.4, -2.6) (10.8, -1)};

%\draw[line width=0.7mm, ->,color=SafetyBlazeOrange] (18, -0.25) to[bend right=40] (11, 0);

\end{tikzpicture}
}


==> figures/phase-portrait.tex <==
\centering
\begin{tikzpicture}[scale=1.25]

\draw[->,very thick,color=Charcoal] (-6,0) -- (1,0);
\draw[<->,very thick,color=QueenBlue] (0,-2) -- (0,3);

\draw (1,0) node[right,color=Charcoal,scale=0.9]{$\textstyle\partial_w f_t(w)/f_t(w)$};

\draw (3.2, 0) node[right,align=center,scale=0.9,color=Charcoal]{high \\ inequality};
\draw (-6.35, 0) node[left,align=center,scale=0.9,color=Charcoal]{low \\ inequality};

\draw (0,3) node[above,color=QueenBlue,scale=0.9]{$\textstyle-\partial_t F_t(w)/f_t(w)$};

\draw (0,4.25) node[align=center,scale=0.9,color=QueenBlue]{increasing \\ inequality};
\draw (0, -2.75) node[align=center,scale=0.9,color=QueenBlue]{decreasing \\ inequality};

\draw[very thick,color=SafetyBlazeOrange] plot[domain=-5.5:0.5] (\x, {-1.3 - 0.75*\x});
\draw[very thick,dashed,color=SafetyBlazeOrange] (-3,-1.3) -- (1,-1.3) node[right,scale=0.9]{$\textstyle\mu_t(w) - {\frac{1}{2}}\partial_w \sigma^2_t(w)$};
\draw[very thick,<-,color=SafetyBlazeOrange] (-1.75,-1.3) node[above left,scale=0.9]{$\textstyle-\frac{1}{2}\sigma_t^2(w)$} arc (180:143.130:1.75);

\foreach \i in {0,...,4} {
    \pgfmathsetmacro{\x}{-5 + 3.26667*(1 - exp(-0.4*\i))}
    
    \draw (\x,0) node[below,scale=0.9]{$x_\i$};
    
    \draw[dotted] (\x,0) -- (\x,{-1.3 - 0.75*\x}) node[scale=0.9]{$\bullet$} -- (0, {-1.3 - 0.75*\x}) node[right,scale=0.9]{$y_\i$};
}
\foreach \i in {0,...,3} {
    \pgfmathsetmacro{\x}{-5 + 3.26667*(1 - exp(-0.4*\i))}
    \pgfmathsetmacro{\y}{-5 + 3.26667*(1 - exp(-0.4*(\i + 1)))}
    
    \draw[->,thick] (\x + 0.1,{-1.3 - 0.75*\x}) to[bend left] (\y,{-1.3 - 0.75*\y + 0.1});
}

\draw (-1.73333,0) node[above right,scale=0.9]{$x_\infty$};
\draw (-1.73333,0) node[scale=0.9]{$\bullet$};

\end{tikzpicture}

